Dual complex of log Fano pairs and its application to Witt vector cohomology

We prove the contractibility of the dual complexes of weak log Fano pairs. As applications, we obtain a vanishing theorem of Witt vector cohomology of Ambro-Fujino type and a rational point formula in dimension three.

==> graph/d1d2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.9500,9.3500)(14.0000,-21.3500)%
% DOT 0 0 3 0 Black White  
% 2 2000 1800 2000 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 4 2000 1800 1400 1800 2000 1800 2600 1800
% 
\special{pn 13}%
\special{pa 2000 1800}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 2600 1800}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 3 1600 1200 2400 1200 2400 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1200 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 2400 1200 2000 1800 2000 1800 1600 1200 1600 1200 2400 1200
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1600 1200}%
\special{fp}%
\special{pa 1600 1200}%
\special{pa 2400 1200}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 5 4200 1800 5000 1800 5600 1600 3600 1600 3600 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4200 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5600 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1600 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 6 3600 1600 4200 1800 4200 1800 5000 1800 5000 1800 5600 1600
% 
\special{pn 13}%
\special{pa 3600 1600}%
\special{pa 4200 1800}%
\special{fp}%
\special{pa 4200 1800}%
\special{pa 5000 1800}%
\special{fp}%
\special{pa 5000 1800}%
\special{pa 5600 1600}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 2 4600 1200 4600 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4600 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4600 1200 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 4600 1200 4600 1200 4200 1800 4600 1200 4600 1200 5000 1800
% 
\special{pn 8}%
\special{pa 4600 1200}%
\special{pa 4600 1200}%
\special{fp}%
\special{pa 4200 1800}%
\special{pa 4600 1200}%
\special{fp}%
\special{pa 4600 1200}%
\special{pa 5000 1800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4600 2100 4600 2200 5 0 0 0
% (d-2)
\begin{normalsize}
\put(46.0000,-22.0000){\makebox(0,0){(d-2)}}%
% STR 2 0 3 0 Black White  
% 4 2000 2100 2000 2200 5 0 0 0
% (d-1)
\put(20.0000,-22.0000){\makebox(0,0){(d-1)}}%
% STR 2 0 3 0 Black White  
% 4 2000 1860 2000 1960 5 0 0 0
% $S = S'$
\end{normalsize}
\put(20.0000,-19.6000){\makebox(0,0){$S = S'$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1700 2800 1800 5 0 0 0
% $G'$
\put(28.0000,-18.0000){\makebox(0,0){$G'$}}%
% STR 2 0 3 0 Black White  
% 4 5800 1500 5800 1600 5 0 0 0
% $G'$
\put(58.0000,-16.0000){\makebox(0,0){$G'$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1300 2000 1400 5 0 0 0
% $F$
\put(20.0000,-14.0000){\makebox(0,0){$F$}}%
% STR 2 0 3 0 Black White  
% 4 1700 1360 1700 1460 4 0 0 0
% $B$
\put(17.0000,-14.6000){\makebox(0,0)[rt]{$B$}}%
% STR 2 0 3 0 Black White  
% 4 2280 1360 2280 1460 1 0 0 0
% $B'$
\put(22.8000,-14.6000){\makebox(0,0)[lt]{$B'$}}%
% STR 2 0 3 0 Black White  
% 4 4600 1470 4600 1570 5 0 0 0
% $F$
\put(46.0000,-15.7000){\makebox(0,0){$F$}}%
% STR 2 0 3 0 Black White  
% 4 4320 1450 4320 1550 3 0 0 0
% $B$
\put(43.2000,-15.5000){\makebox(0,0)[rb]{$B$}}%
% STR 2 0 3 0 Black White  
% 4 4870 1450 4870 1550 2 0 0 0
% $B'$
\put(48.7000,-15.5000){\makebox(0,0)[lb]{$B'$}}%
% STR 2 0 3 0 Black White  
% 4 4160 1850 4160 1950 5 0 0 0
% $S$
\put(41.6000,-19.5000){\makebox(0,0){$S$}}%
% STR 2 0 3 0 Black White  
% 4 5040 1850 5040 1950 5 0 0 0
% $S'$
\put(50.4000,-19.5000){\makebox(0,0){$S'$}}%
% STR 2 0 3 0 Black White  
% 4 4600 1800 4600 1900 5 0 0 0
% $E$
\put(46.0000,-19.0000){\makebox(0,0){$E$}}%
\end{picture}}%


==> graph/e1e2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.9500,9.3500)(14.0000,-21.3500)%
% DOT 0 0 3 0 Black White  
% 2 2000 1800 2000 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 4 2000 1800 1400 1800 2000 1800 2600 1800
% 
\special{pn 13}%
\special{pa 2000 1800}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 2600 1800}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 3 1600 1200 2400 1200 2400 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1200 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 2400 1200 2000 1800 2000 1800 1600 1200 1600 1200 2400 1200
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1600 1200}%
\special{fp}%
\special{pa 1600 1200}%
\special{pa 2400 1200}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 5 4200 1800 5000 1800 5600 1600 3600 1600 3600 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4200 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5000 1800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5600 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3600 1600 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 6 3600 1600 4200 1800 4200 1800 5000 1800 5000 1800 5600 1600
% 
\special{pn 13}%
\special{pa 3600 1600}%
\special{pa 4200 1800}%
\special{fp}%
\special{pa 4200 1800}%
\special{pa 5000 1800}%
\special{fp}%
\special{pa 5000 1800}%
\special{pa 5600 1600}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 2 4600 1200 4600 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4600 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4600 1200 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 4600 1200 4600 1200 4200 1800 4600 1200 4600 1200 5000 1800
% 
\special{pn 8}%
\special{pa 4600 1200}%
\special{pa 4600 1200}%
\special{fp}%
\special{pa 4200 1800}%
\special{pa 4600 1200}%
\special{fp}%
\special{pa 4600 1200}%
\special{pa 5000 1800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4600 2100 4600 2200 5 0 0 0
% (e-2)
\begin{normalsize}
\put(46.0000,-22.0000){\makebox(0,0){(e-2)}}%
% STR 2 0 3 0 Black White  
% 4 2000 2100 2000 2200 5 0 0 0
% (e-1)
\put(20.0000,-22.0000){\makebox(0,0){(e-1)}}%
% STR 2 0 3 0 Black White  
% 4 2000 1860 2000 1960 5 0 0 0
% $S_i = S_{i+1}$
\end{normalsize}
\put(20.0000,-19.6000){\makebox(0,0){$S_i = S_{i+1}$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1700 2800 1800 5 0 0 0
% $G'$
\put(28.0000,-18.0000){\makebox(0,0){$G'$}}%
% STR 2 0 3 0 Black White  
% 4 5800 1500 5800 1600 5 0 0 0
% $G'$
\put(58.0000,-16.0000){\makebox(0,0){$G'$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1300 2000 1400 5 0 0 0
% $F_i$
\put(20.0000,-14.0000){\makebox(0,0){$F_i$}}%
% STR 2 0 3 0 Black White  
% 4 1700 1360 1700 1460 4 0 0 0
% $B_i$
\put(17.0000,-14.6000){\makebox(0,0)[rt]{$B_i$}}%
% STR 2 0 3 0 Black White  
% 4 2280 1360 2280 1460 1 0 0 0
% $B_{i+1}$
\put(22.8000,-14.6000){\makebox(0,0)[lt]{$B_{i+1}$}}%
% STR 2 0 3 0 Black White  
% 4 4600 1470 4600 1570 5 0 0 0
% $F_i$
\put(46.0000,-15.7000){\makebox(0,0){$F_i$}}%
% STR 2 0 3 0 Black White  
% 4 4320 1450 4320 1550 3 0 0 0
% $B_i$
\put(43.2000,-15.5000){\makebox(0,0)[rb]{$B_i$}}%
% STR 2 0 3 0 Black White  
% 4 4870 1450 4870 1550 2 0 0 0
% $B_{i+1}$
\put(48.7000,-15.5000){\makebox(0,0)[lb]{$B_{i+1}$}}%
% STR 2 0 3 0 Black White  
% 4 4160 1850 4160 1950 5 0 0 0
% $S_i$
\put(41.6000,-19.5000){\makebox(0,0){$S_i$}}%
% STR 2 0 3 0 Black White  
% 4 5040 1850 5040 1950 5 0 0 0
% $S_{i+1}$
\put(50.4000,-19.5000){\makebox(0,0){$S_{i+1}$}}%
% STR 2 0 3 0 Black White  
% 4 4600 1780 4600 1880 5 0 0 0
% $E_i$
\put(46.0000,-18.9000){\makebox(0,0){$E_i$}}%
\end{picture}}%


==> graph/edgered.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(23.8500,9.8500)(11.2000,-14.0000)%
% DOT 1 0 3 0 Black White  
% 5 2560 1200 1660 1400 3460 1400 2560 600 2560 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2560 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1660 1400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3460 1400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2560 600 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2560 600 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 2560 600 2560 1200 2560 1200 1660 1400 2560 1200 3460 1400
% 
\special{pn 8}%
\special{pa 2560 600}%
\special{pa 2560 1200}%
\special{fp}%
\special{pa 2560 1200}%
\special{pa 1660 1400}%
\special{fp}%
\special{pa 2560 1200}%
\special{pa 3460 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2560 380 2560 480 5 0 0 0
% $S_{i+1}'$
\put(25.6000,-4.8000){\makebox(0,0){$S_{i+1}'$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1270 1600 1370 3 0 0 0
% $S_{i-1}'$
\put(16.0000,-13.7000){\makebox(0,0)[rb]{$S_{i-1}'$}}%
% STR 2 0 3 0 Black White  
% 4 3505 1270 3505 1370 2 0 0 0
% $S_{i+2}'$
\put(35.0500,-13.7000){\makebox(0,0)[lb]{$S_{i+3}'$}}%
% STR 2 0 3 0 Black White  
% 4 2020 1240 2020 1340 1 0 0 0
% $C_{i-1}'$
\put(20.2000,-13.4000){\makebox(0,0)[lt]{$C_{i-1}'$}}%
% STR 2 0 3 0 Black White  
% 4 3100 1240 3100 1340 4 0 0 0
% $C_{i+2}'$
\put(31.0000,-13.4000){\makebox(0,0)[rt]{$C_{i+2}'$}}%
% STR 2 0 3 0 Black White  
% 4 2650 650 2650 750 1 0 0 0
% $C_i' = C_{i+1}'$
\put(26.5000,-7.5000){\makebox(0,0)[lt]{$C_i' = C_{i+1}'$}}%
% STR 2 0 3 0 Black White  
% 4 2620 1070 2620 1170 2 0 0 0
% $S_i ' = S_{i+1}'$
\put(26.2000,-11.7000){\makebox(0,0)[lb]{$S_i ' = S_{i+2}'$}}%
\end{picture}}%


==> graph/eveni.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(10.8000,1.7500)(11.7000,-10.3500)%
% DOT 1 0 3 0 Black White  
% 3 1400 1000 2000 1000 2000 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 1000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1180 1000 2220 1000
% 
\special{pn 8}%
\special{pa 1180 1000}%
\special{pa 2220 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 890 2250 990 2 0 0 0
% $a_i$
\put(22.5000,-9.9000){\makebox(0,0)[lb]{$a_i$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1000 1400 1100 5 0 0 0
% $a_{i-1}$
\put(14.0000,-11.0000){\makebox(0,0){$a_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1000 2000 1100 5 0 0 0
% $a_{i+1}$
\put(20.0000,-11.0000){\makebox(0,0){$a_{i+1}$}}%
\end{picture}}%


==> graph/exreduction.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.9000,11.1100)(2.6000,-15.9100)%
% DOT 1 0 3 0 Black White  
% 6 800 984 1400 1404 2200 704 2200 1404 3200 1124 3200 1124
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 984 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 1404 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 704 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1404 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 1124 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 1124 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 600 844 1600 1544
% 
\special{pn 8}%
\special{pa 600 844}%
\special{pa 1600 1544}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1240 1544 1240 1544 1240 1544 2400 529
% 
\special{pn 8}%
\special{pa 1240 1544}%
\special{pa 1240 1544}%
\special{fp}%
\special{pa 1240 1544}%
\special{pa 2400 529}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2200 529 2200 494 2200 1579 2200 480
% 
\special{pn 8}%
\special{pa 2200 529}%
\special{pa 2200 494}%
\special{fp}%
\special{pa 2200 1579}%
\special{pa 2200 480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 3500 1250 3500 1250 3500 1250 1900 578 1950 1474 3500 1040
% 
\special{pn 8}%
\special{pa 3500 1250}%
\special{pa 3500 1250}%
\special{fp}%
\special{pa 3500 1250}%
\special{pa 1900 578}%
\special{fp}%
\special{pa 1950 1474}%
\special{pa 3500 1040}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 740 935 740 1005 4 0 0 0
% $P_1$
\put(7.4000,-10.0500){\makebox(0,0)[rt]{$P_1$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1236 1400 1306 5 0 0 0
% $P_2$
\put(14.0000,-13.0600){\makebox(0,0){$P_2$}}%
% STR 2 0 3 0 Black White  
% 4 570 760 570 830 3 0 0 0
% $C_1$
\put(5.7000,-8.3000){\makebox(0,0)[rb]{$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1210 1495 1210 1565 4 0 0 0
% $C_2$
\put(12.1000,-15.6500){\makebox(0,0)[rt]{$C_2$}}%
% STR 2 0 3 0 Black White  
% 4 2200 1586 2200 1656 5 0 0 0
% $C_3$
\put(22.0000,-16.5600){\makebox(0,0){$C_3$}}%
% STR 2 0 3 0 Black White  
% 4 3540 1201 3540 1271 1 0 0 0
% $C_4$
\put(35.4000,-12.7100){\makebox(0,0)[lt]{$C_4$}}%
% STR 2 0 3 0 Black White  
% 4 3550 956 3550 1026 2 0 0 0
% $C_5$
\put(35.5000,-10.2600){\makebox(0,0)[lb]{$C_5$}}%
% STR 2 0 3 0 Black White  
% 4 2330 648 2330 718 2 0 0 0
% $P_3$
\put(23.3000,-7.1800){\makebox(0,0)[lb]{$P_3$}}%
% STR 2 0 3 0 Black White  
% 4 3200 956 3200 1026 5 0 0 0
% $P_4$
\put(32.0000,-10.2600){\makebox(0,0){$P_4$}}%
% STR 2 0 3 0 Black White  
% 4 2250 1348 2250 1418 1 0 0 0
% $P_5$
\put(22.5000,-14.1800){\makebox(0,0)[lt]{$P_5$}}%
\end{picture}}%


==> graph/facered.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.4000,7.5500)(13.1200,-14.0000)%
% DOT 1 0 3 0 Black White  
% 6 1792 1400 2352 1200 3192 1200 3752 1400 2772 800 2772 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1792 1400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2352 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3192 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3752 1400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2772 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2772 800 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 10 1792 1400 2352 1200 2352 1200 3192 1200 3192 1200 3752 1400 3192 1200 2772 800 2772 800 2352 1200
% 
\special{pn 8}%
\special{pa 1792 1400}%
\special{pa 2352 1200}%
\special{fp}%
\special{pa 2352 1200}%
\special{pa 3192 1200}%
\special{fp}%
\special{pa 3192 1200}%
\special{pa 3752 1400}%
\special{fp}%
\special{pa 3192 1200}%
\special{pa 2772 800}%
\special{fp}%
\special{pa 2772 800}%
\special{pa 2352 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2772 980 2772 1080 5 0 0 0
% $F$
\put(27.7200,-10.8000){\makebox(0,0){$F$}}%
% STR 2 0 3 0 Black White  
% 4 2044 1210 2044 1310 1 0 0 0
% $C_{i-1}'$
\put(20.4400,-13.1000){\makebox(0,0)[lt]{$C_{i-1}'$}}%
% STR 2 0 3 0 Black White  
% 4 3514 1210 3514 1310 4 0 0 0
% $C_{i+2}'$
\put(35.1400,-13.1000){\makebox(0,0)[rt]{$C_{i+2}'$}}%
% STR 2 0 3 0 Black White  
% 4 1792 1290 1792 1390 3 0 0 0
% $S_{i-1}'$
\put(17.9200,-13.9000){\makebox(0,0)[rb]{$S_{i-1}'$}}%
% STR 2 0 3 0 Black White  
% 4 3752 1290 3752 1390 2 0 0 0
% $S_{i+3}'$
\put(37.5200,-13.9000){\makebox(0,0)[lb]{$S_{i+3}'$}}%
% STR 2 0 3 0 Black White  
% 4 2324 1090 2324 1190 3 0 0 0
% $S_i'$
\put(23.2400,-11.9000){\makebox(0,0)[rb]{$S_i'$}}%
% STR 2 0 3 0 Black White  
% 4 3220 1090 3220 1190 2 0 0 0
% $S_{i+2}'$
\put(32.2000,-11.9000){\makebox(0,0)[lb]{$S_{i+2}'$}}%
% STR 2 0 3 0 Black White  
% 4 2772 1180 2772 1280 5 0 0 0
% $C'$
\put(27.7200,-12.8000){\makebox(0,0){$C'$}}%
% STR 2 0 3 0 Black White  
% 4 2562 900 2562 1000 3 0 0 0
% $C_i'$
\put(25.6200,-10.0000){\makebox(0,0)[rb]{$C_i'$}}%
% STR 2 0 3 0 Black White  
% 4 2982 900 2982 1000 2 0 0 0
% $C_{i+1}'$
\put(29.8200,-10.0000){\makebox(0,0)[lb]{$C_{i+1}'$}}%
% STR 2 0 3 0 Black White  
% 4 2772 610 2772 710 5 0 0 0
% $S_{i+1}'$
\put(27.7200,-7.1000){\makebox(0,0){$S_{i+1}'$}}%
\end{picture}}%


==> graph/gguv.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(39.4800,8.4500)(10.0000,-16.4500)%
% DOT 0 0 3 0 Black White  
% 10 1560 1400 2120 1600 1000 1600 1000 1200 2680 1600 3240 1600 3800 1600 4360 1400 4920 1200 4920 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1560 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2120 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2680 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3240 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3800 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4360 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4920 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4920 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 4080 1200 4080 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4080 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4080 1200 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 20 1000 1200 1000 1200 1000 1200 1560 1400 1560 1400 1000 1600 1560 1400 2120 1600 2120 1600 2680 1600 2680 1600 3240 1600 3240 1600 3800 1600 3800 1600 4080 1200 3800 1600 4360 1400 4360 1400 4920 1200
% 
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 1560 1400}%
\special{fp}%
\special{pa 1560 1400}%
\special{pa 1000 1600}%
\special{fp}%
\special{pa 1560 1400}%
\special{pa 2120 1600}%
\special{fp}%
\special{pa 2120 1600}%
\special{pa 2680 1600}%
\special{fp}%
\special{pa 2680 1600}%
\special{pa 3240 1600}%
\special{fp}%
\special{pa 3240 1600}%
\special{pa 3800 1600}%
\special{fp}%
\special{pa 3800 1600}%
\special{pa 4080 1200}%
\special{fp}%
\special{pa 3800 1600}%
\special{pa 4360 1400}%
\special{fp}%
\special{pa 4360 1400}%
\special{pa 4920 1200}%
\special{fp}%
% DOT 1 0 3 0 Black White  
% 5 1980 1000 2680 900 3520 900 4640 800 4640 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1980 1000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2680 900 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3520 900 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 4640 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 4640 800 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 10 1980 1000 2120 1600 2120 1600 2680 900 2680 900 1980 1000 3240 1600 2680 900 2680 900 2680 1600
% 
\special{pn 8}%
\special{pa 1980 1000}%
\special{pa 2120 1600}%
\special{fp}%
\special{pa 2120 1600}%
\special{pa 2680 900}%
\special{fp}%
\special{pa 2680 900}%
\special{pa 1980 1000}%
\special{fp}%
\special{pa 3240 1600}%
\special{pa 2680 900}%
\special{fp}%
\special{pa 2680 900}%
\special{pa 2680 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2680 1600 2680 1600
% 
\special{pn 8}%
\special{pa 2680 1600}%
\special{pa 2680 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 3240 1600 3520 900 3520 900 2680 900 4920 1200 4640 800
% 
\special{pn 8}%
\special{pa 3240 1600}%
\special{pa 3520 900}%
\special{fp}%
\special{pa 3520 900}%
\special{pa 2680 900}%
\special{fp}%
\special{pa 4920 1200}%
\special{pa 4640 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1980 1060 1980 1160 4 0 0 0
% $B$
\put(19.8000,-11.6000){\makebox(0,0)[rt]{$B$}}%
% STR 2 0 3 0 Black White  
% 4 2428 1110 2428 1210 3 0 0 0
% $B_1$
\put(24.2800,-12.1000){\makebox(0,0)[rb]{$B_1$}}%
% STR 2 0 3 0 Black White  
% 4 2666 1260 2666 1360 4 0 0 0
% $B_2$
\put(26.6600,-13.6000){\makebox(0,0)[rt]{$B_2$}}%
% STR 2 0 3 0 Black White  
% 4 3072 1270 3072 1370 4 0 0 0
% $B_3$
\put(30.7200,-13.7000){\makebox(0,0)[rt]{$B_3$}}%
% STR 2 0 3 0 Black White  
% 4 3394 1060 3394 1160 3 0 0 0
% $B_4$
\put(33.9400,-11.6000){\makebox(0,0)[rb]{$B_4$}}%
% STR 2 0 3 0 Black White  
% 4 2120 1610 2120 1710 5 0 0 0
% $S=S_1$
\put(21.2000,-17.1000){\makebox(0,0){$S=S_1$}}%
% STR 2 0 3 0 Black White  
% 4 2680 1610 2680 1710 5 0 0 0
% $S_2$
\put(26.8000,-17.1000){\makebox(0,0){$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 3240 1610 3240 1710 5 0 0 0
% $S_2=S_4$
\put(32.4000,-17.1000){\makebox(0,0){$S_2=S_4$}}%
% STR 2 0 3 0 Black White  
% 4 4948 1130 4948 1230 1 0 0 0
% $S'$
\put(49.4800,-12.3000){\makebox(0,0)[lt]{$S'$}}%
% STR 2 0 3 0 Black White  
% 4 4780 870 4780 970 2 0 0 0
% $B'$
\put(47.8000,-9.7000){\makebox(0,0)[lb]{$B'$}}%
\end{picture}}%


==> graph/oddi.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.9000,7.5000)(7.3000,-16.0000)%
% DOT 1 0 3 0 Black White  
% 2 1600 1400 1600 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1400 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1200 1000 1800 1600 1400 1600 2000 1000
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1800 1600}%
\special{fp}%
\special{pa 1400 1600}%
\special{pa 2000 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1190 880 1190 980 3 0 0 0
% $a_{i-1}$
\put(11.9000,-9.8000){\makebox(0,0)[rb]{$a_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2020 880 2020 980 2 0 0 0
% $a_{i+1}$
\put(20.2000,-9.8000){\makebox(0,0)[lb]{$a_{i+1}$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1450 1600 1550 5 0 0 0
% $a_i$
\put(16.0000,-15.5000){\makebox(0,0){$a_i$}}%
\end{picture}}%

